On Families of Rational Elliptic Surfaces with J-Invariant Functions of Degree One

This paper deals with a study of the rational elliptic surfaces whose $J$-invariant functions are of degree one. Almost all of these elliptic surfaces have four singular fibers, while the remaining surfaces have only three singular fibers. The moduli space of these elliptic surfaces is canonically isomorphic to the projective line by taking the $J$-values for a certain fixed type of singular fibers. Over the moduli space, we discuss our elliptic surfaces, and investigate how their sections are described by the parameter of the moduli space. By using a covering space of the moduli, we construct a family of our representative elliptic surfaces whose sections are described rationally by the parameter of the covering space. We discuss it in association with invariants of the regular octahedron.

==> TK-FoRES_D1_Fig011.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 12.4000, 10.4000)(  1.0000,-11.4000)
% ELLIPSE 2 0 3 0
% 4 660 820 1140 980 1140 980 1140 980
% 
\special{pn 8}%
\special{ar 660 820 480 160  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1140 180 1140 1060
% 
\special{pn 8}%
\special{pa 1140 180}%
\special{pa 1140 1060}%
\special{fp}%
% LINE 1 0 3 0
% 2 1300 180 1300 180
% 
\special{pn 13}%
\special{pa 1300 180}%
\special{pa 1300 180}%
\special{fp}%
% LINE 2 0 3 0
% 2 1300 180 180 980
% 
\special{pn 8}%
\special{pa 1300 180}%
\special{pa 180 980}%
\special{fp}%
% LINE 2 0 3 0
% 2 500 1060 1236 180
% 
\special{pn 8}%
\special{pa 500 1060}%
\special{pa 1236 180}%
\special{fp}%
% LINE 2 0 3 0
% 2 836 1060 1188 180
% 
\special{pn 8}%
\special{pa 836 1060}%
\special{pa 1188 180}%
\special{fp}%
% BOX 2 5 3 0
% 2 100 100 1340 1140
% 
\special{pn 8}%
\special{pa 100 100}%
\special{pa 1340 100}%
\special{pa 1340 1140}%
\special{pa 100 1140}%
\special{pa 100 100}%
\special{ip}%
% DOT 1 0 3 0
% 2 268 916 268 916
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 268 916 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 268 916 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 564 980 564 980
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 564 980 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 564 980 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 876 964 876 964
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 876 964 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 876 964 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 628 660 628 660
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 628 660 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 628 660 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 828 668 828 668
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 828 668 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 828 668 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 980 700 980 700
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 980 700 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 980 700 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> TK-FoRES_D1_Fig012.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 12.8000, 10.4000)(  1.0000,-11.4000)
% ELLIPSE 2 0 3 0
% 4 660 820 1140 980 1140 980 1140 980
% 
\special{pn 8}%
\special{ar 660 820 480 160  0.0000000 6.2831853}%
% LINE 2 1 3 0
% 6 580 1060 580 500 260 500 260 980 900 1020 900 460
% 
\special{pn 8}%
\special{pa 580 1060}%
\special{pa 580 500}%
\special{da 0.050}%
\special{pa 260 500}%
\special{pa 260 980}%
\special{da 0.050}%
\special{pa 900 1020}%
\special{pa 900 460}%
\special{da 0.050}%
% LINE 2 1 3 0
% 6 980 380 980 780 660 460 660 740 340 460 340 780
% 
\special{pn 8}%
\special{pa 980 380}%
\special{pa 980 780}%
\special{da 0.050}%
\special{pa 660 460}%
\special{pa 660 740}%
\special{da 0.050}%
\special{pa 340 460}%
\special{pa 340 780}%
\special{da 0.050}%
% BOX 2 5 3 0
% 2 100 100 1380 1140
% 
\special{pn 8}%
\special{pa 100 100}%
\special{pa 1380 100}%
\special{pa 1380 1140}%
\special{pa 100 1140}%
\special{pa 100 100}%
\special{ip}%
% LINE 2 0 3 0
% 2 1212 188 812 588
% 
\special{pn 8}%
\special{pa 1212 188}%
\special{pa 812 588}%
\special{fp}%
% LINE 2 0 3 0
% 2 1140 180 1140 1060
% 
\special{pn 8}%
\special{pa 1140 180}%
\special{pa 1140 1060}%
\special{fp}%
% LINE 2 0 3 0
% 2 500 580 1300 180
% 
\special{pn 8}%
\special{pa 500 580}%
\special{pa 1300 180}%
\special{fp}%
% LINE 2 0 3 0
% 2 180 580 1300 204
% 
\special{pn 8}%
\special{pa 180 580}%
\special{pa 1300 204}%
\special{fp}%
% DOT 1 0 3 0
% 2 1140 260 1140 260
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1140 260 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1140 260 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> TK-FoRES_D1_Fig013.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 16.0000, 10.4000)(  1.0000,-11.4000)
% LINE 2 0 3 0
% 6 580 180 180 580 500 580 900 180 1220 180 820 580
% 
\special{pn 8}%
\special{pa 580 180}%
\special{pa 180 580}%
\special{fp}%
\special{pa 500 580}%
\special{pa 900 180}%
\special{fp}%
\special{pa 1220 180}%
\special{pa 820 580}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 660 820 1140 980 1140 980 1140 980
% 
\special{pn 8}%
\special{ar 660 820 480 160  0.0000000 6.2831853}%
% LINE 2 1 3 0
% 6 580 1060 580 420 260 420 260 980 900 420 900 1020
% 
\special{pn 8}%
\special{pa 580 1060}%
\special{pa 580 420}%
\special{da 0.050}%
\special{pa 260 420}%
\special{pa 260 980}%
\special{da 0.050}%
\special{pa 900 420}%
\special{pa 900 1020}%
\special{da 0.050}%
% LINE 2 1 3 0
% 6 340 340 340 780 660 340 660 740 980 340 980 780
% 
\special{pn 8}%
\special{pa 340 340}%
\special{pa 340 780}%
\special{da 0.050}%
\special{pa 660 340}%
\special{pa 660 740}%
\special{da 0.050}%
\special{pa 980 340}%
\special{pa 980 780}%
\special{da 0.050}%
% LINE 2 0 3 0
% 2 340 260 1620 260
% 
\special{pn 8}%
\special{pa 340 260}%
\special{pa 1620 260}%
\special{fp}%
% BOX 2 5 3 0
% 2 100 100 1700 1140
% 
\special{pn 8}%
\special{pa 100 100}%
\special{pa 1700 100}%
\special{pa 1700 1140}%
\special{pa 100 1140}%
\special{pa 100 100}%
\special{ip}%
% LINE 2 0 3 0
% 2 1500 180 1020 1060
% 
\special{pn 8}%
\special{pa 1500 180}%
\special{pa 1020 1060}%
\special{fp}%
% DOT 0 0 3 0
% 2 1452 268 1452 268
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1452 268 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1452 268 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 340 276 1620 276
% 
\special{pn 8}%
\special{pa 340 276}%
\special{pa 1620 276}%
\special{fp}%
\end{picture}%


==> TK-FoRES_D1_Fig014.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 16.0000, 10.4000)(  1.0000,-11.4000)
% LINE 2 0 3 0
% 6 580 180 180 580 500 580 900 180 1220 180 820 580
% 
\special{pn 8}%
\special{pa 580 180}%
\special{pa 180 580}%
\special{fp}%
\special{pa 500 580}%
\special{pa 900 180}%
\special{fp}%
\special{pa 1220 180}%
\special{pa 820 580}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 660 820 1140 980 1140 980 1140 980
% 
\special{pn 8}%
\special{ar 660 820 480 160  0.0000000 6.2831853}%
% LINE 2 1 3 0
% 6 580 1060 580 420 260 420 260 980 900 420 900 1020
% 
\special{pn 8}%
\special{pa 580 1060}%
\special{pa 580 420}%
\special{da 0.050}%
\special{pa 260 420}%
\special{pa 260 980}%
\special{da 0.050}%
\special{pa 900 420}%
\special{pa 900 1020}%
\special{da 0.050}%
% LINE 2 1 3 0
% 6 340 340 340 780 660 340 660 740 980 340 980 780
% 
\special{pn 8}%
\special{pa 340 340}%
\special{pa 340 780}%
\special{da 0.050}%
\special{pa 660 340}%
\special{pa 660 740}%
\special{da 0.050}%
\special{pa 980 340}%
\special{pa 980 780}%
\special{da 0.050}%
% LINE 2 0 3 0
% 2 340 260 1620 260
% 
\special{pn 8}%
\special{pa 340 260}%
\special{pa 1620 260}%
\special{fp}%
% LINE 2 0 3 0
% 2 1532 460 972 1020
% 
\special{pn 8}%
\special{pa 1532 460}%
\special{pa 972 1020}%
\special{fp}%
% BOX 2 5 3 0
% 2 100 100 1700 1140
% 
\special{pn 8}%
\special{pa 100 100}%
\special{pa 1700 100}%
\special{pa 1700 1140}%
\special{pa 100 1140}%
\special{pa 100 100}%
\special{ip}%
% LINE 2 0 3 0
% 2 1460 180 1460 660
% 
\special{pn 8}%
\special{pa 1460 180}%
\special{pa 1460 660}%
\special{fp}%
% DOT 1 0 3 0
% 2 1460 532 1460 532
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1460 532 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1460 532 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 1620 276 340 276
% 
\special{pn 8}%
\special{pa 1620 276}%
\special{pa 340 276}%
\special{fp}%
\end{picture}%


==> TK-FoRES_D1_Fig015.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 16.0000, 10.4000)(  1.0000,-11.4000)
% LINE 2 0 3 0
% 8 580 180 180 580 500 580 900 180 1220 180 820 580 1140 580 1540 180
% 
\special{pn 8}%
\special{pa 580 180}%
\special{pa 180 580}%
\special{fp}%
\special{pa 500 580}%
\special{pa 900 180}%
\special{fp}%
\special{pa 1220 180}%
\special{pa 820 580}%
\special{fp}%
\special{pa 1140 580}%
\special{pa 1540 180}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 660 820 1140 980 1140 980 1140 980
% 
\special{pn 8}%
\special{ar 660 820 480 160  0.0000000 6.2831853}%
% LINE 2 1 3 0
% 6 580 1060 580 420 260 420 260 980 900 420 900 1020
% 
\special{pn 8}%
\special{pa 580 1060}%
\special{pa 580 420}%
\special{da 0.050}%
\special{pa 260 420}%
\special{pa 260 980}%
\special{da 0.050}%
\special{pa 900 420}%
\special{pa 900 1020}%
\special{da 0.050}%
% LINE 2 1 3 0
% 6 340 340 340 780 660 340 660 740 980 340 980 780
% 
\special{pn 8}%
\special{pa 340 340}%
\special{pa 340 780}%
\special{da 0.050}%
\special{pa 660 340}%
\special{pa 660 740}%
\special{da 0.050}%
\special{pa 980 340}%
\special{pa 980 780}%
\special{da 0.050}%
% LINE 2 0 3 0
% 4 1620 276 340 276 340 260 1620 260
% 
\special{pn 8}%
\special{pa 1620 276}%
\special{pa 340 276}%
\special{fp}%
\special{pa 340 260}%
\special{pa 1620 260}%
\special{fp}%
% LINE 2 0 3 0
% 2 1532 460 972 1020
% 
\special{pn 8}%
\special{pa 1532 460}%
\special{pa 972 1020}%
\special{fp}%
% LINE 2 1 3 0
% 2 1300 340 1300 820
% 
\special{pn 8}%
\special{pa 1300 340}%
\special{pa 1300 820}%
\special{da 0.050}%
% BOX 2 5 3 0
% 2 100 100 1700 1140
% 
\special{pn 8}%
\special{pa 100 100}%
\special{pa 1700 100}%
\special{pa 1700 1140}%
\special{pa 100 1140}%
\special{pa 100 100}%
\special{ip}%
\end{picture}%


==> TK-FoRES_D1_Fig020.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 31.2500, 16.7500)(  2.7500,-21.7500)
% LINE 2 1 3 0
% 2 600 600 3000 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 3000 600}%
\special{da 0.050}%
% LINE 2 1 3 0
% 2 3100 700 700 700
% 
\special{pn 8}%
\special{pa 3100 700}%
\special{pa 700 700}%
\special{da 0.050}%
% LINE 2 1 3 0
% 2 590 900 2990 900
% 
\special{pn 8}%
\special{pa 590 900}%
\special{pa 2990 900}%
\special{da 0.050}%
% LINE 2 1 3 0
% 2 3090 1000 690 1000
% 
\special{pn 8}%
\special{pa 3090 1000}%
\special{pa 690 1000}%
\special{da 0.050}%
% LINE 2 1 3 0
% 2 590 1200 2990 1200
% 
\special{pn 8}%
\special{pa 590 1200}%
\special{pa 2990 1200}%
\special{da 0.050}%
% LINE 2 1 3 0
% 2 3090 1300 690 1300
% 
\special{pn 8}%
\special{pa 3090 1300}%
\special{pa 690 1300}%
\special{da 0.050}%
% LINE 2 0 3 0
% 6 2790 500 3390 1100 2790 800 3390 1400 2790 1100 3390 1700
% 
\special{pn 8}%
\special{pa 2790 500}%
\special{pa 3390 1100}%
\special{fp}%
\special{pa 2790 800}%
\special{pa 3390 1400}%
\special{fp}%
\special{pa 2790 1100}%
\special{pa 3390 1700}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1400 3400 2000
% 
\special{pn 8}%
\special{pa 2800 1400}%
\special{pa 3400 2000}%
\special{fp}%
% LINE 2 0 3 0
% 4 3300 2090 3300 690 3280 690 3280 2090
% 
\special{pn 8}%
\special{pa 3300 2090}%
\special{pa 3300 690}%
\special{fp}%
\special{pa 3280 690}%
\special{pa 3280 2090}%
\special{fp}%
% LINE 2 1 3 0
% 2 3150 1690 700 1690
% 
\special{pn 8}%
\special{pa 3150 1690}%
\special{pa 700 1690}%
\special{da 0.050}%
% ELLIPSE 2 0 3 0
% 4 2200 500 2400 1500 2100 1500 2500 500
% 
\special{pn 8}%
\special{ar 2200 500 200 1000  6.2831853 6.2831853}%
\special{ar 2200 500 200 1000  0.0000000 2.0344439}%
% ELLIPSE 2 0 3 0
% 4 2200 2500 2400 1500 2400 2100 2100 1500
% 
\special{pn 8}%
\special{ar 2200 2500 200 1000  4.2487414 5.9026789}%
% FUNC 2 0 3 0
% 10 800 500 2200 2100 1500 1500 1700 1500 1500 1300 800 500 2200 2100 0 3 0 0 0 0
% 2x*sqrt(x)
\special{pn 8}%
\special{pa 1500 1500}%
\special{pa 1506 1498}%
\special{pa 1510 1496}%
\special{pa 1516 1492}%
\special{pa 1520 1488}%
\special{pa 1526 1482}%
\special{pa 1530 1478}%
\special{pa 1536 1472}%
\special{pa 1540 1464}%
\special{pa 1546 1458}%
\special{pa 1550 1450}%
\special{pa 1556 1442}%
\special{pa 1560 1434}%
\special{pa 1566 1426}%
\special{pa 1570 1418}%
\special{pa 1576 1408}%
\special{pa 1580 1400}%
\special{pa 1586 1390}%
\special{pa 1590 1380}%
\special{pa 1596 1370}%
\special{pa 1600 1360}%
\special{pa 1606 1348}%
\special{pa 1610 1338}%
\special{pa 1616 1326}%
\special{pa 1620 1314}%
\special{pa 1626 1302}%
\special{pa 1630 1290}%
\special{pa 1636 1278}%
\special{pa 1640 1266}%
\special{pa 1646 1254}%
\special{pa 1650 1240}%
\special{pa 1656 1228}%
\special{pa 1660 1214}%
\special{pa 1666 1200}%
\special{pa 1670 1188}%
\special{pa 1676 1174}%
\special{pa 1680 1158}%
\special{pa 1686 1144}%
\special{pa 1690 1130}%
\special{pa 1696 1116}%
\special{pa 1700 1100}%
\special{pa 1706 1086}%
\special{pa 1710 1070}%
\special{pa 1716 1054}%
\special{pa 1720 1040}%
\special{pa 1726 1024}%
\special{pa 1730 1008}%
\special{pa 1736 992}%
\special{pa 1740 974}%
\special{pa 1746 958}%
\special{pa 1750 942}%
\special{pa 1756 924}%
\special{pa 1760 908}%
\special{pa 1766 890}%
\special{pa 1770 874}%
\special{pa 1776 856}%
\special{pa 1780 838}%
\special{pa 1786 820}%
\special{pa 1790 802}%
\special{pa 1796 784}%
\special{pa 1800 766}%
\special{pa 1806 748}%
\special{pa 1810 728}%
\special{pa 1816 710}%
\special{pa 1820 690}%
\special{pa 1826 672}%
\special{pa 1830 652}%
\special{pa 1836 634}%
\special{pa 1840 614}%
\special{pa 1846 594}%
\special{pa 1850 574}%
\special{pa 1856 554}%
\special{pa 1860 534}%
\special{pa 1866 514}%
\special{pa 1868 500}%
\special{sp}%
% FUNC 2 0 3 0
% 10 800 500 2200 2100 1500 1500 1700 1500 1500 1300 800 500 2200 2100 0 3 0 0 0 0
% -2x*sqrt(x)
\special{pn 8}%
\special{pa 1500 1500}%
\special{pa 1506 1502}%
\special{pa 1510 1504}%
\special{pa 1516 1508}%
\special{pa 1520 1514}%
\special{pa 1526 1518}%
\special{pa 1530 1524}%
\special{pa 1536 1530}%
\special{pa 1540 1536}%
\special{pa 1546 1544}%
\special{pa 1550 1550}%
\special{pa 1556 1558}%
\special{pa 1560 1566}%
\special{pa 1566 1574}%
\special{pa 1570 1584}%
\special{pa 1576 1592}%
\special{pa 1580 1602}%
\special{pa 1586 1612}%
\special{pa 1590 1622}%
\special{pa 1596 1632}%
\special{pa 1600 1642}%
\special{pa 1606 1652}%
\special{pa 1610 1664}%
\special{pa 1616 1674}%
\special{pa 1620 1686}%
\special{pa 1626 1698}%
\special{pa 1630 1710}%
\special{pa 1636 1722}%
\special{pa 1640 1734}%
\special{pa 1646 1748}%
\special{pa 1650 1760}%
\special{pa 1656 1774}%
\special{pa 1660 1786}%
\special{pa 1666 1800}%
\special{pa 1670 1814}%
\special{pa 1676 1828}%
\special{pa 1680 1842}%
\special{pa 1686 1856}%
\special{pa 1690 1870}%
\special{pa 1696 1886}%
\special{pa 1700 1900}%
\special{pa 1706 1916}%
\special{pa 1710 1930}%
\special{pa 1716 1946}%
\special{pa 1720 1962}%
\special{pa 1726 1978}%
\special{pa 1730 1994}%
\special{pa 1736 2010}%
\special{pa 1740 2026}%
\special{pa 1746 2042}%
\special{pa 1750 2060}%
\special{pa 1756 2076}%
\special{pa 1760 2094}%
\special{pa 1762 2100}%
\special{sp}%
% FUNC 2 0 3 0
% 9 600 500 1800 2100 1000 1500 1200 1500 1000 1300 600 500 1800 2100 0 3 0 0
% 1.5x*sqrt(x+1)
\special{pn 8}%
\special{pa 800 1500}%
\special{pa 806 1546}%
\special{pa 810 1564}%
\special{pa 816 1576}%
\special{pa 820 1586}%
\special{pa 826 1594}%
\special{pa 830 1600}%
\special{pa 836 1604}%
\special{pa 840 1608}%
\special{pa 846 1610}%
\special{pa 850 1612}%
\special{pa 856 1614}%
\special{pa 860 1616}%
\special{pa 866 1616}%
\special{pa 870 1616}%
\special{pa 876 1616}%
\special{pa 880 1614}%
\special{pa 886 1612}%
\special{pa 890 1612}%
\special{pa 896 1610}%
\special{pa 900 1606}%
\special{pa 906 1604}%
\special{pa 910 1600}%
\special{pa 916 1598}%
\special{pa 920 1594}%
\special{pa 926 1590}%
\special{pa 930 1586}%
\special{pa 936 1580}%
\special{pa 940 1576}%
\special{pa 946 1570}%
\special{pa 950 1566}%
\special{pa 956 1560}%
\special{pa 960 1554}%
\special{pa 966 1548}%
\special{pa 970 1542}%
\special{pa 976 1536}%
\special{pa 980 1528}%
\special{pa 986 1522}%
\special{pa 990 1516}%
\special{pa 996 1508}%
\special{pa 1000 1500}%
\special{pa 1006 1492}%
\special{pa 1010 1486}%
\special{pa 1016 1478}%
\special{pa 1020 1470}%
\special{pa 1026 1460}%
\special{pa 1030 1452}%
\special{pa 1036 1444}%
\special{pa 1040 1434}%
\special{pa 1046 1426}%
\special{pa 1050 1416}%
\special{pa 1056 1408}%
\special{pa 1060 1398}%
\special{pa 1066 1388}%
\special{pa 1070 1378}%
\special{pa 1076 1368}%
\special{pa 1080 1358}%
\special{pa 1086 1348}%
\special{pa 1090 1338}%
\special{pa 1096 1328}%
\special{pa 1100 1316}%
\special{pa 1106 1306}%
\special{pa 1110 1296}%
\special{pa 1116 1284}%
\special{pa 1120 1272}%
\special{pa 1126 1262}%
\special{pa 1130 1250}%
\special{pa 1136 1238}%
\special{pa 1140 1226}%
\special{pa 1146 1214}%
\special{pa 1150 1202}%
\special{pa 1156 1190}%
\special{pa 1160 1178}%
\special{pa 1166 1166}%
\special{pa 1170 1154}%
\special{pa 1176 1142}%
\special{pa 1180 1128}%
\special{pa 1186 1116}%
\special{pa 1190 1102}%
\special{pa 1196 1090}%
\special{pa 1200 1076}%
\special{pa 1206 1062}%
\special{pa 1210 1050}%
\special{pa 1216 1036}%
\special{pa 1220 1022}%
\special{pa 1226 1008}%
\special{pa 1230 994}%
\special{pa 1236 980}%
\special{pa 1240 966}%
\special{pa 1246 952}%
\special{pa 1250 938}%
\special{pa 1256 924}%
\special{pa 1260 910}%
\special{pa 1266 894}%
\special{pa 1270 880}%
\special{pa 1276 864}%
\special{pa 1280 850}%
\special{pa 1286 834}%
\special{pa 1290 820}%
\special{pa 1296 804}%
\special{pa 1300 788}%
\special{pa 1306 774}%
\special{pa 1310 758}%
\special{pa 1316 742}%
\special{pa 1320 726}%
\special{pa 1326 710}%
\special{pa 1330 694}%
\special{pa 1336 678}%
\special{pa 1340 662}%
\special{pa 1346 646}%
\special{pa 1350 630}%
\special{pa 1356 614}%
\special{pa 1360 596}%
\special{pa 1366 580}%
\special{pa 1370 564}%
\special{pa 1376 546}%
\special{pa 1380 530}%
\special{pa 1386 512}%
\special{pa 1390 500}%
\special{sp}%
% FUNC 2 0 3 0
% 9 600 500 1800 2100 1000 1500 1200 1500 1000 1300 600 500 1800 2100 0 3 0 0
% -1.5x*sqrt(x+1)
\special{pn 8}%
\special{pa 800 1500}%
\special{pa 806 1454}%
\special{pa 810 1436}%
\special{pa 816 1424}%
\special{pa 820 1416}%
\special{pa 826 1408}%
\special{pa 830 1402}%
\special{pa 836 1396}%
\special{pa 840 1394}%
\special{pa 846 1390}%
\special{pa 850 1388}%
\special{pa 856 1386}%
\special{pa 860 1386}%
\special{pa 866 1386}%
\special{pa 870 1386}%
\special{pa 876 1386}%
\special{pa 880 1386}%
\special{pa 886 1388}%
\special{pa 890 1390}%
\special{pa 896 1392}%
\special{pa 900 1394}%
\special{pa 906 1398}%
\special{pa 910 1400}%
\special{pa 916 1404}%
\special{pa 920 1408}%
\special{pa 926 1412}%
\special{pa 930 1416}%
\special{pa 936 1420}%
\special{pa 940 1426}%
\special{pa 946 1430}%
\special{pa 950 1436}%
\special{pa 956 1442}%
\special{pa 960 1446}%
\special{pa 966 1452}%
\special{pa 970 1460}%
\special{pa 976 1466}%
\special{pa 980 1472}%
\special{pa 986 1478}%
\special{pa 990 1486}%
\special{pa 996 1494}%
\special{pa 1000 1500}%
\special{pa 1006 1508}%
\special{pa 1010 1516}%
\special{pa 1016 1524}%
\special{pa 1020 1532}%
\special{pa 1026 1540}%
\special{pa 1030 1548}%
\special{pa 1036 1558}%
\special{pa 1040 1566}%
\special{pa 1046 1576}%
\special{pa 1050 1584}%
\special{pa 1056 1594}%
\special{pa 1060 1604}%
\special{pa 1066 1612}%
\special{pa 1070 1622}%
\special{pa 1076 1632}%
\special{pa 1080 1642}%
\special{pa 1086 1652}%
\special{pa 1090 1664}%
\special{pa 1096 1674}%
\special{pa 1100 1684}%
\special{pa 1106 1694}%
\special{pa 1110 1706}%
\special{pa 1116 1716}%
\special{pa 1120 1728}%
\special{pa 1126 1740}%
\special{pa 1130 1750}%
\special{pa 1136 1762}%
\special{pa 1140 1774}%
\special{pa 1146 1786}%
\special{pa 1150 1798}%
\special{pa 1156 1810}%
\special{pa 1160 1822}%
\special{pa 1166 1834}%
\special{pa 1170 1848}%
\special{pa 1176 1860}%
\special{pa 1180 1872}%
\special{pa 1186 1886}%
\special{pa 1190 1898}%
\special{pa 1196 1912}%
\special{pa 1200 1924}%
\special{pa 1206 1938}%
\special{pa 1210 1952}%
\special{pa 1216 1966}%
\special{pa 1220 1978}%
\special{pa 1226 1992}%
\special{pa 1230 2006}%
\special{pa 1236 2020}%
\special{pa 1240 2034}%
\special{pa 1246 2048}%
\special{pa 1250 2062}%
\special{pa 1256 2078}%
\special{pa 1260 2092}%
\special{pa 1264 2100}%
\special{sp}%
% STR 2 0 3 0
% 3 1290 2150 1290 2250 5 0
% $\mathrm{I}_1$
\put(12.9000,-22.5000){\makebox(0,0){$\mathrm{I}_1$}}%
% STR 2 0 3 0
% 3 1760 2150 1760 2250 5 0
% $\mathrm{II}$
\put(17.6000,-22.5000){\makebox(0,0){$\mathrm{II}$}}%
% STR 2 0 3 0
% 3 2380 2150 2380 2250 5 0
% $\mathrm{III}$
\put(23.8000,-22.5000){\makebox(0,0){$\mathrm{III}$}}%
% STR 2 0 3 0
% 3 3310 2160 3310 2260 5 0
% $\mathrm{I}_0^*$
\put(33.1000,-22.6000){\makebox(0,0){$\mathrm{I}_0^*$}}%
% STR 2 0 3 0
% 3 2000 1300 2000 1400 5 0
% $u_1$
\put(20.0000,-14.0000){\makebox(0,0){$u_1$}}%
% STR 2 0 3 0
% 3 2000 1500 2000 1600 5 0
% $u_0$
\put(20.0000,-16.0000){\makebox(0,0){$u_0$}}%
% STR 2 0 3 0
% 3 3500 1920 3500 2020 5 0
% $v_0$
\put(35.0000,-20.2000){\makebox(0,0){$v_0$}}%
% STR 2 0 3 0
% 3 3500 1320 3500 1420 5 0
% $v_2$
\put(35.0000,-14.2000){\makebox(0,0){$v_2$}}%
% STR 2 0 3 0
% 3 3500 1020 3500 1120 5 0
% $v_1$
\put(35.0000,-11.2000){\makebox(0,0){$v_1$}}%
% STR 2 0 3 0
% 3 3500 1620 3500 1720 5 0
% $v_3$
\put(35.0000,-17.2000){\makebox(0,0){$v_3$}}%
% STR 2 0 3 0
% 3 3300 520 3300 620 5 0
% $v_4$
\put(33.0000,-6.2000){\makebox(0,0){$v_4$}}%
% STR 2 0 3 0
% 3 500 490 500 590 5 0
% $e_1$
\put(5.0000,-5.9000){\makebox(0,0){$e_1$}}%
% STR 2 0 3 0
% 3 600 610 600 710 5 0
% $e_4$
\put(6.0000,-7.1000){\makebox(0,0){$e_4$}}%
% STR 2 0 3 0
% 3 500 790 500 890 5 0
% $e_2$
\put(5.0000,-8.9000){\makebox(0,0){$e_2$}}%
% STR 2 0 3 0
% 3 600 910 600 1010 5 0
% $e_5$
\put(6.0000,-10.1000){\makebox(0,0){$e_5$}}%
% STR 2 0 3 0
% 3 500 1090 500 1190 5 0
% $e_3$
\put(5.0000,-11.9000){\makebox(0,0){$e_3$}}%
% STR 2 0 3 0
% 3 600 1210 600 1310 5 0
% $e_6$
\put(6.0000,-13.1000){\makebox(0,0){$e_6$}}%
% STR 2 0 3 0
% 3 600 1600 600 1700 5 0
% $s_0$
\put(6.0000,-17.0000){\makebox(0,0){$s_0$}}%
\end{picture}%

